A fresh look at diffractive $J/\psi$ photoproduction at HERA, with predictions for THERA

We quantify perturbative and non-perturbative QCD effects in the exclusive $J/\psi$-photoproduction cross section, and in the shrinkage of the differential cross section with respect to momentum transfer, $t$. We predict that in the high energy THERA region there will always be a significant contribution to this process that rises quickly with energy. This implies that the taming of the rise of the cross section with energy, due to both the expansion of spatially-small fluctuations in the photon and to higher twist effects, is rather gradual.

==> alpri3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: alpri3.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Wed Nov 29 10:29:22 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
550 1499 M
650 1183 L
750 1027 L
850 924 L
950 847 L
100 -60 V
100 -50 V
100 -42 V
100 -36 V
100 -32 V
100 -28 V
100 -26 V
100 -23 V
100 -21 V
100 -19 V
100 -18 V
100 -16 V
100 -16 V
100 -14 V
100 -13 V
100 -13 V
100 -12 V
100 -11 V
100 -11 V
100 -10 V
100 -10 V
100 -9 V
100 -9 V
100 -8 V
100 -8 V
1.000 UL
LT1
3087 1847 M
263 0 V
550 1950 M
650 1294 L
750 1049 L
850 911 L
950 819 L
100 -67 V
100 -52 V
100 -42 V
100 -35 V
100 -30 V
100 -25 V
100 -23 V
100 -16 V
100 -14 V
100 -16 V
100 -15 V
100 -14 V
100 -14 V
100 -14 V
100 -13 V
100 -13 V
100 -12 V
100 -11 V
100 -11 V
100 -11 V
100 -11 V
100 -9 V
100 -9 V
100 -9 V
100 -8 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{$\lambda = 10$}}%
\put(3037,1947){\makebox(0,0)[r]{$\lambda = 4$}}%
\put(1950,50){\makebox(0,0){\Large $W$ (GeV) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $<\alpha^{\prime}>$ (GeV$^{-2}$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){300}}%
\put(2950,200){\makebox(0,0){250}}%
\put(2450,200){\makebox(0,0){200}}%
\put(1950,200){\makebox(0,0){150}}%
\put(1450,200){\makebox(0,0){100}}%
\put(950,200){\makebox(0,0){50}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.16}}%
\put(400,1840){\makebox(0,0)[r]{0.15}}%
\put(400,1620){\makebox(0,0)[r]{0.14}}%
\put(400,1400){\makebox(0,0)[r]{0.13}}%
\put(400,1180){\makebox(0,0)[r]{0.12}}%
\put(400,960){\makebox(0,0)[r]{0.11}}%
\put(400,740){\makebox(0,0)[r]{0.1}}%
\put(400,520){\makebox(0,0)[r]{0.09}}%
\put(400,300){\makebox(0,0)[r]{0.08}}%
\end{picture}%
\endgroup
\endinput


==> betanew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: betanew.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Mar  8 12:16:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 507 M
63 0 V
2987 0 R
-63 0 V
400 714 M
63 0 V
2987 0 R
-63 0 V
400 921 M
63 0 V
2987 0 R
-63 0 V
400 1128 M
63 0 V
2987 0 R
-63 0 V
400 1335 M
63 0 V
2987 0 R
-63 0 V
400 1542 M
63 0 V
2987 0 R
-63 0 V
400 1749 M
63 0 V
2987 0 R
-63 0 V
400 1956 M
63 0 V
2987 0 R
-63 0 V
684 300 M
0 63 V
0 1697 R
0 -63 V
1038 300 M
0 63 V
0 1697 R
0 -63 V
1393 300 M
0 63 V
0 1697 R
0 -63 V
1748 300 M
0 63 V
0 1697 R
0 -63 V
2102 300 M
0 63 V
0 1697 R
0 -63 V
2457 300 M
0 63 V
0 1697 R
0 -63 V
2812 300 M
0 63 V
0 1697 R
0 -63 V
3166 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2918 1749 M
263 0 V
400 1920 M
35 -216 V
36 -106 V
35 -64 V
36 -45 V
35 -33 V
36 -26 V
35 -20 V
36 -18 V
35 -14 V
36 -12 V
35 -11 V
36 -10 V
35 -8 V
36 -8 V
35 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -4 V
35 -5 V
36 -4 V
35 -4 V
36 -4 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
71 -5 V
71 -5 V
71 -4 V
71 -4 V
71 -4 V
71 -3 V
71 -3 V
70 -3 V
71 -3 V
71 -2 V
71 -3 V
71 -2 V
71 -2 V
71 -3 V
71 -2 V
71 -1 V
71 -2 V
71 -2 V
71 -2 V
71 -1 V
71 -2 V
70 -1 V
71 -2 V
71 -1 V
71 -1 V
71 -1 V
71 -2 V
71 -1 V
71 -1 V
1.000 UL
LT1
2918 1649 M
263 0 V
400 1567 M
35 -315 V
36 -138 V
35 -79 V
36 -52 V
35 -38 V
36 -28 V
35 -22 V
36 -19 V
35 -15 V
36 -13 V
35 -11 V
36 -10 V
35 -8 V
36 -8 V
35 -7 V
35 -6 V
36 -6 V
35 -5 V
36 -4 V
35 -5 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -2 V
35 -3 V
71 -5 V
71 -4 V
71 -4 V
71 -4 V
71 -3 V
71 -3 V
71 -3 V
70 -3 V
71 -2 V
71 -3 V
71 -2 V
71 -2 V
71 -2 V
71 -2 V
71 -2 V
71 -1 V
71 -2 V
71 -1 V
71 -2 V
71 -1 V
71 -2 V
70 -1 V
71 -1 V
71 -1 V
71 -1 V
71 -2 V
71 -1 V
71 -1 V
71 -1 V
1.000 UL
LT2
2918 1549 M
263 0 V
400 1085 M
35 35 V
36 23 V
35 16 V
36 12 V
35 10 V
36 8 V
35 7 V
36 6 V
35 5 V
36 4 V
35 4 V
36 3 V
35 4 V
36 3 V
35 2 V
35 3 V
36 2 V
35 2 V
36 2 V
35 2 V
36 1 V
35 2 V
36 2 V
35 1 V
36 1 V
35 2 V
36 1 V
35 1 V
71 2 V
71 2 V
71 2 V
71 1 V
71 2 V
71 1 V
71 2 V
70 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 0 V
71 1 V
71 1 V
71 1 V
71 0 V
70 1 V
71 0 V
71 1 V
71 0 V
71 1 V
71 0 V
71 1 V
71 0 V
1.000 UL
LT3
2918 1449 M
263 0 V
400 598 M
35 27 V
36 18 V
35 13 V
36 11 V
35 8 V
36 7 V
35 6 V
36 5 V
35 4 V
36 4 V
35 3 V
36 3 V
35 3 V
36 3 V
35 2 V
35 2 V
36 2 V
35 2 V
36 2 V
35 2 V
36 1 V
35 2 V
36 1 V
35 1 V
36 2 V
35 1 V
36 1 V
35 1 V
71 2 V
71 2 V
71 1 V
71 2 V
71 1 V
71 2 V
71 1 V
70 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 1 V
71 0 V
71 1 V
71 1 V
71 1 V
71 0 V
71 1 V
71 0 V
70 1 V
71 1 V
71 0 V
71 1 V
71 0 V
71 1 V
71 0 V
71 0 V
stroke
grestore
end
showpage
}}%
\put(2868,1449){\makebox(0,0)[r]{$\lambda =~4,~\beta^2$}}%
\put(2868,1549){\makebox(0,0)[r]{$\lambda = ~4,~\beta$}}%
\put(2868,1649){\makebox(0,0)[r]{$\lambda = 10,~\beta^2$}}%
\put(2868,1749){\makebox(0,0)[r]{$\lambda = 10,~\beta$}}%
\put(584,1849){\makebox(0,0)[l]{${\cal R} e {\cal A}$ from two power fit to ${\cal I} m {\cal A}$}}%
\put(1925,50){\makebox(0,0){\Large $W$~(GeV)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$ \beta = {\cal R} e {\cal A}/ {\cal I} m {\cal A}, ~\beta^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3166,200){\makebox(0,0){800}}%
\put(2812,200){\makebox(0,0){700}}%
\put(2457,200){\makebox(0,0){600}}%
\put(2102,200){\makebox(0,0){500}}%
\put(1748,200){\makebox(0,0){400}}%
\put(1393,200){\makebox(0,0){300}}%
\put(1038,200){\makebox(0,0){200}}%
\put(684,200){\makebox(0,0){100}}%
\put(350,1956){\makebox(0,0)[r]{0.8}}%
\put(350,1749){\makebox(0,0)[r]{0.7}}%
\put(350,1542){\makebox(0,0)[r]{0.6}}%
\put(350,1335){\makebox(0,0)[r]{0.5}}%
\put(350,1128){\makebox(0,0)[r]{0.4}}%
\put(350,921){\makebox(0,0)[r]{0.3}}%
\put(350,714){\makebox(0,0)[r]{0.2}}%
\put(350,507){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> bndnew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bndnew.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep  5 16:01:36 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
869 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1606 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2344 300 M
0 63 V
0 1697 R
0 -63 V
2712 300 M
0 63 V
0 1697 R
0 -63 V
3081 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 1 V
8 0 V
7 0 V
8 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 1 V
8 1 V
7 0 V
8 1 V
7 1 V
7 1 V
8 1 V
7 1 V
7 1 V
8 2 V
7 1 V
7 2 V
8 2 V
7 1 V
8 2 V
7 2 V
7 2 V
8 2 V
7 3 V
7 2 V
8 2 V
7 3 V
8 2 V
7 3 V
7 3 V
8 3 V
7 3 V
7 3 V
8 3 V
7 3 V
8 3 V
7 3 V
7 3 V
8 3 V
7 4 V
7 3 V
8 3 V
7 4 V
8 3 V
7 4 V
7 3 V
8 4 V
7 3 V
8 4 V
7 3 V
7 4 V
8 3 V
7 4 V
7 3 V
8 4 V
7 3 V
7 3 V
8 4 V
7 3 V
8 3 V
7 3 V
7 3 V
8 3 V
7 3 V
8 3 V
7 3 V
7 3 V
8 3 V
7 3 V
7 2 V
8 3 V
7 2 V
7 3 V
8 2 V
7 2 V
8 3 V
7 2 V
7 2 V
8 2 V
7 2 V
8 1 V
7 2 V
7 2 V
8 1 V
7 2 V
7 1 V
8 1 V
7 2 V
7 1 V
8 1 V
7 1 V
8 1 V
7 1 V
7 1 V
8 0 V
7 1 V
8 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 0 V
8 1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
currentpoint stroke M
7 0 V
8 0 V
7 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
8 1 V
7 0 V
7 0 V
8 0 V
7 1 V
7 0 V
8 1 V
7 1 V
8 1 V
7 1 V
7 1 V
8 1 V
7 1 V
7 2 V
8 2 V
7 1 V
8 2 V
7 2 V
7 3 V
8 2 V
7 3 V
7 3 V
8 3 V
7 3 V
7 4 V
8 3 V
7 4 V
8 4 V
7 4 V
7 4 V
8 5 V
7 4 V
7 5 V
8 5 V
7 5 V
8 5 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
8 7 V
7 6 V
7 6 V
8 6 V
7 7 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
8 5 V
7 5 V
7 5 V
8 5 V
7 5 V
8 5 V
7 5 V
7 4 V
8 5 V
7 4 V
7 4 V
8 4 V
7 4 V
7 3 V
8 4 V
7 3 V
8 3 V
7 3 V
7 3 V
8 3 V
7 3 V
8 2 V
7 3 V
7 2 V
8 2 V
7 2 V
7 1 V
8 2 V
7 1 V
7 2 V
8 1 V
7 1 V
8 1 V
7 1 V
7 0 V
8 1 V
7 0 V
8 0 V
7 1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -1 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -4 V
7 -3 V
7 -3 V
8 -4 V
7 -3 V
8 -3 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -3 V
8 -4 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
currentpoint stroke M
7 0 V
8 0 V
7 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 1 V
7 0 V
8 0 V
7 1 V
8 1 V
7 1 V
7 1 V
8 1 V
7 2 V
7 2 V
8 2 V
7 2 V
8 3 V
7 4 V
7 3 V
8 4 V
7 4 V
7 5 V
8 5 V
7 6 V
8 6 V
7 7 V
7 7 V
8 7 V
7 8 V
7 8 V
8 9 V
7 9 V
7 10 V
8 9 V
7 11 V
8 10 V
7 11 V
7 11 V
8 12 V
7 12 V
7 12 V
8 13 V
7 12 V
8 13 V
7 13 V
7 14 V
8 13 V
7 14 V
7 14 V
8 14 V
7 14 V
8 14 V
7 14 V
7 14 V
8 15 V
7 14 V
7 14 V
8 14 V
7 14 V
8 14 V
7 14 V
7 15 V
8 14 V
7 13 V
8 14 V
7 13 V
7 14 V
8 13 V
7 12 V
7 13 V
8 12 V
7 12 V
7 12 V
8 11 V
7 12 V
8 10 V
7 11 V
7 10 V
8 10 V
7 10 V
8 9 V
7 9 V
7 9 V
8 8 V
7 8 V
7 7 V
8 8 V
7 6 V
7 7 V
8 6 V
7 6 V
8 5 V
7 5 V
7 5 V
8 4 V
7 4 V
8 4 V
7 4 V
7 3 V
8 2 V
7 3 V
7 2 V
8 1 V
7 2 V
7 1 V
8 0 V
7 1 V
8 0 V
7 0 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
8 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -5 V
8 -9 V
7 -9 V
7 -8 V
8 -8 V
7 -9 V
8 -8 V
7 -8 V
7 -7 V
8 -8 V
7 -8 V
7 -7 V
8 -7 V
7 -8 V
7 -7 V
8 -7 V
7 -6 V
8 -9 V
7 -9 V
7 -8 V
8 -8 V
7 -9 V
7 -8 V
8 -8 V
7 -8 V
8 -8 V
7 -8 V
7 -8 V
8 -8 V
7 -8 V
8 -8 V
7 -7 V
7 -8 V
8 -7 V
7 -8 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
8 -7 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
7 -6 V
8 -7 V
7 -6 V
8 -6 V
7 -7 V
7 -6 V
8 -6 V
7 -6 V
8 -6 V
7 -6 V
7 -5 V
8 -6 V
7 -6 V
7 -5 V
8 -6 V
7 -5 V
8 -5 V
7 -6 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -4 V
7 -5 V
8 -4 V
7 -5 V
7 -4 V
8 -4 V
7 -5 V
8 -4 V
7 -4 V
7 -4 V
8 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -3 V
8 -4 V
7 -4 V
7 -3 V
8 -4 V
7 -3 V
8 -4 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -2 V
7 -3 V
8 -3 V
7 -3 V
7 -2 V
8 -3 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -2 V
8 -1 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
currentpoint stroke M
7 0 V
8 0 V
7 0 V
1.000 UL
LT3
3087 1647 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 1 V
7 0 V
7 1 V
8 0 V
7 1 V
8 2 V
7 1 V
7 2 V
8 2 V
7 3 V
7 3 V
8 4 V
7 4 V
8 5 V
7 5 V
7 6 V
8 6 V
7 7 V
7 8 V
8 8 V
7 9 V
8 10 V
7 10 V
7 12 V
8 12 V
7 11 V
7 13 V
8 14 V
7 14 V
7 14 V
8 15 V
7 15 V
8 16 V
7 17 V
7 17 V
8 17 V
7 18 V
7 18 V
8 19 V
7 19 V
8 19 V
7 19 V
7 20 V
8 20 V
7 20 V
7 20 V
8 20 V
7 21 V
8 20 V
7 21 V
7 20 V
8 21 V
7 20 V
7 21 V
8 20 V
7 20 V
8 20 V
7 20 V
7 20 V
8 20 V
7 19 V
8 20 V
7 19 V
7 18 V
8 18 V
7 18 V
7 18 V
8 17 V
7 16 V
7 16 V
8 16 V
7 15 V
8 15 V
7 14 V
7 14 V
8 14 V
7 13 V
8 12 V
7 12 V
7 11 V
8 11 V
7 11 V
7 10 V
8 9 V
7 9 V
7 8 V
8 8 V
7 8 V
8 6 V
7 7 V
7 5 V
8 6 V
7 5 V
8 4 V
7 4 V
7 3 V
8 3 V
7 2 V
7 2 V
8 2 V
7 1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
7 -7 V
8 -14 V
7 -13 V
8 -13 V
7 -13 V
7 -13 V
8 -13 V
7 -13 V
7 -13 V
8 -12 V
7 -13 V
7 -12 V
8 -13 V
7 -12 V
8 -12 V
7 -12 V
7 -12 V
8 -12 V
7 -12 V
8 -11 V
7 -11 V
7 -12 V
8 -11 V
7 -11 V
7 -10 V
8 -11 V
7 -10 V
8 -11 V
7 -10 V
7 -10 V
8 -10 V
7 -9 V
7 -10 V
8 -9 V
7 -9 V
7 -9 V
8 -9 V
7 -8 V
8 -11 V
7 -10 V
7 -11 V
8 -10 V
7 -11 V
7 -10 V
8 -10 V
7 -10 V
8 -10 V
7 -9 V
7 -10 V
8 -10 V
7 -9 V
8 -9 V
7 -10 V
7 -9 V
8 -9 V
7 -9 V
7 -9 V
8 -8 V
7 -9 V
7 -9 V
8 -8 V
7 -8 V
8 -9 V
7 -8 V
7 -8 V
8 -8 V
7 -8 V
7 -7 V
8 -8 V
7 -8 V
8 -7 V
7 -7 V
7 -8 V
8 -7 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
7 -7 V
8 -6 V
7 -6 V
8 -7 V
7 -6 V
7 -6 V
8 -6 V
7 -6 V
7 -6 V
8 -6 V
7 -5 V
7 -6 V
8 -6 V
7 -5 V
8 -6 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -4 V
8 -4 V
7 -4 V
7 -5 V
8 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -3 V
8 -4 V
7 -4 V
7 -4 V
8 -3 V
7 -4 V
7 -3 V
8 -4 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -2 V
8 -3 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
8 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
currentpoint stroke M
7 -1 V
8 0 V
7 0 V
1.000 UL
LT4
3087 1547 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
8 1 V
7 0 V
7 1 V
8 1 V
7 2 V
8 2 V
7 2 V
7 2 V
8 4 V
7 3 V
7 5 V
8 4 V
7 6 V
8 6 V
7 7 V
7 8 V
8 9 V
7 9 V
7 11 V
8 11 V
7 12 V
8 13 V
7 14 V
7 15 V
8 16 V
7 15 V
7 18 V
8 17 V
7 18 V
7 19 V
8 20 V
7 20 V
8 21 V
7 21 V
7 22 V
8 22 V
7 23 V
7 24 V
8 24 V
7 24 V
8 24 V
7 25 V
7 25 V
8 26 V
7 25 V
7 26 V
8 26 V
7 26 V
8 26 V
7 26 V
7 26 V
8 26 V
7 25 V
7 26 V
8 25 V
7 26 V
8 25 V
7 25 V
7 25 V
8 25 V
7 24 V
8 24 V
7 24 V
7 23 V
8 22 V
7 22 V
7 22 V
8 21 V
7 20 V
7 20 V
8 19 V
7 19 V
8 18 V
7 18 V
7 16 V
8 17 V
7 15 V
8 15 V
7 15 V
7 14 V
8 13 V
7 12 V
7 12 V
8 11 V
7 11 V
7 9 V
8 9 V
7 9 V
8 8 V
7 7 V
7 7 V
8 5 V
7 6 V
8 4 V
7 5 V
7 -5 V
8 -15 V
7 -16 V
7 -15 V
8 -16 V
7 -16 V
7 -15 V
8 -16 V
7 -15 V
8 -16 V
7 -15 V
7 -15 V
8 -16 V
7 -15 V
8 -15 V
7 -15 V
7 -15 V
8 -15 V
7 -15 V
7 -14 V
8 -15 V
7 -14 V
7 -14 V
8 -14 V
7 -14 V
8 -14 V
7 -14 V
7 -14 V
8 -13 V
7 -13 V
8 -13 V
7 -13 V
7 -13 V
8 -12 V
7 -13 V
7 -12 V
8 -12 V
7 -12 V
8 -11 V
7 -12 V
7 -11 V
8 -11 V
7 -11 V
7 -11 V
8 -10 V
7 -10 V
7 -10 V
8 -10 V
7 -10 V
8 -12 V
7 -12 V
7 -11 V
8 -12 V
7 -11 V
7 -12 V
8 -11 V
7 -11 V
8 -11 V
7 -11 V
7 -11 V
8 -10 V
7 -11 V
8 -10 V
7 -11 V
7 -10 V
8 -10 V
7 -10 V
7 -10 V
8 -9 V
7 -10 V
7 -9 V
8 -10 V
7 -9 V
8 -9 V
7 -9 V
7 -9 V
8 -9 V
7 -8 V
7 -9 V
8 -8 V
7 -9 V
8 -8 V
7 -8 V
7 -8 V
8 -8 V
7 -8 V
8 -7 V
7 -8 V
7 -7 V
8 -8 V
7 -7 V
7 -7 V
8 -7 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
7 -6 V
8 -7 V
7 -6 V
7 -6 V
8 -6 V
7 -6 V
8 -6 V
7 -6 V
7 -5 V
8 -6 V
7 -6 V
7 -5 V
8 -6 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -4 V
8 -5 V
7 -4 V
8 -5 V
7 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -4 V
8 -3 V
7 -4 V
8 -4 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -2 V
7 -3 V
8 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
8 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
currentpoint stroke M
7 0 V
8 0 V
7 0 V
1.000 UL
LT5
3087 1447 M
263 0 V
500 300 M
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 1 V
8 0 V
7 1 V
7 1 V
8 1 V
7 2 V
8 2 V
7 3 V
7 3 V
8 4 V
7 5 V
7 5 V
8 6 V
7 7 V
8 8 V
7 9 V
7 10 V
8 11 V
7 11 V
7 13 V
8 14 V
7 15 V
8 16 V
7 17 V
7 19 V
8 19 V
7 19 V
7 21 V
8 22 V
7 22 V
7 23 V
8 23 V
7 25 V
8 25 V
7 26 V
7 26 V
8 28 V
7 27 V
7 28 V
8 29 V
7 29 V
8 30 V
7 29 V
7 30 V
8 31 V
7 30 V
7 31 V
8 31 V
7 31 V
8 31 V
7 30 V
7 31 V
8 31 V
7 31 V
7 30 V
8 30 V
7 30 V
8 30 V
7 29 V
7 30 V
8 29 V
7 28 V
8 29 V
7 27 V
7 27 V
8 27 V
7 25 V
7 26 V
8 24 V
7 24 V
7 23 V
8 23 V
7 21 V
8 21 V
7 20 V
7 20 V
8 19 V
7 18 V
8 17 V
7 16 V
7 16 V
8 15 V
7 14 V
7 14 V
8 12 V
7 12 V
7 11 V
8 10 V
7 10 V
8 1 V
7 -17 V
7 -17 V
8 -17 V
7 -17 V
8 -17 V
7 -18 V
7 -17 V
8 -17 V
7 -17 V
7 -18 V
8 -17 V
7 -17 V
7 -17 V
8 -18 V
7 -17 V
8 -17 V
7 -17 V
7 -17 V
8 -17 V
7 -16 V
8 -17 V
7 -16 V
7 -17 V
8 -16 V
7 -16 V
7 -17 V
8 -15 V
7 -16 V
7 -16 V
8 -15 V
7 -16 V
8 -15 V
7 -15 V
7 -15 V
8 -14 V
7 -15 V
8 -14 V
7 -14 V
7 -14 V
8 -14 V
7 -13 V
7 -14 V
8 -13 V
7 -13 V
8 -12 V
7 -13 V
7 -12 V
8 -12 V
7 -12 V
7 -11 V
8 -12 V
7 -11 V
7 -11 V
8 -10 V
7 -11 V
8 -13 V
7 -13 V
7 -12 V
8 -13 V
7 -12 V
7 -13 V
8 -12 V
7 -12 V
8 -12 V
7 -11 V
7 -12 V
8 -11 V
7 -12 V
8 -11 V
7 -11 V
7 -11 V
8 -11 V
7 -10 V
7 -11 V
8 -10 V
7 -11 V
7 -10 V
8 -10 V
7 -10 V
8 -10 V
7 -9 V
7 -10 V
8 -9 V
7 -9 V
7 -10 V
8 -9 V
7 -9 V
8 -8 V
7 -9 V
7 -9 V
8 -8 V
7 -8 V
8 -9 V
7 -8 V
7 -8 V
8 -8 V
7 -7 V
7 -8 V
8 -8 V
7 -7 V
8 -7 V
7 -8 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
8 -6 V
7 -6 V
7 -6 V
8 -6 V
7 -6 V
7 -6 V
8 -6 V
7 -5 V
8 -6 V
7 -5 V
7 -6 V
8 -5 V
7 -5 V
8 -5 V
7 -6 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -4 V
7 -5 V
8 -4 V
7 -4 V
7 -5 V
8 -4 V
7 -4 V
7 -4 V
8 -4 V
7 -4 V
8 -4 V
7 -3 V
7 -4 V
8 -4 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
8 -4 V
7 -3 V
7 -3 V
8 -4 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -2 V
7 -3 V
8 -3 V
7 -3 V
8 -2 V
7 -3 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
currentpoint stroke M
7 0 V
8 0 V
7 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1447){\makebox(0,0)[r]{W=900}}%
\put(3037,1547){\makebox(0,0)[r]{W=700}}%
\put(3037,1647){\makebox(0,0)[r]{W=500}}%
\put(3037,1747){\makebox(0,0)[r]{W=300}}%
\put(3037,1847){\makebox(0,0)[r]{W=100}}%
\put(3037,1947){\makebox(0,0)[r]{$W=50$~GeV}}%
\put(1975,50){\makebox(0,0){\Large $b$(fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $ I(b, W)$ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.8}}%
\put(3081,200){\makebox(0,0){0.7}}%
\put(2712,200){\makebox(0,0){0.6}}%
\put(2344,200){\makebox(0,0){0.5}}%
\put(1975,200){\makebox(0,0){0.4}}%
\put(1606,200){\makebox(0,0){0.3}}%
\put(1238,200){\makebox(0,0){0.2}}%
\put(869,200){\makebox(0,0){0.1}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.025}}%
\put(450,1708){\makebox(0,0)[r]{0.02}}%
\put(450,1356){\makebox(0,0)[r]{0.015}}%
\put(450,1004){\makebox(0,0)[r]{0.01}}%
\put(450,652){\makebox(0,0)[r]{0.005}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> crosspdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crosspdf.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Aug 30 13:19:28 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 646 M
63 0 V
2987 0 R
-63 0 V
400 1000 M
63 0 V
2987 0 R
-63 0 V
400 1353 M
63 0 V
2987 0 R
-63 0 V
400 1707 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1518 1919 M
263 0 V
502 307 M
101 37 V
102 46 V
102 53 V
101 57 V
102 62 V
102 65 V
101 68 V
102 72 V
102 74 V
101 77 V
102 80 V
102 83 V
101 82 V
102 85 V
102 85 V
101 86 V
102 86 V
102 87 V
101 87 V
102 88 V
102 85 V
101 88 V
102 85 V
40 35 V
1.000 UL
LT1
1518 1819 M
263 0 V
502 307 M
101 36 V
102 45 V
102 51 V
101 55 V
102 59 V
102 63 V
101 65 V
102 69 V
102 71 V
101 73 V
102 76 V
102 79 V
101 78 V
102 81 V
102 81 V
101 81 V
102 82 V
102 82 V
101 82 V
102 83 V
102 80 V
101 84 V
102 79 V
102 84 V
42 34 V
1.000 UL
LT2
1518 1719 M
263 0 V
502 309 M
101 39 V
102 45 V
102 50 V
101 53 V
102 55 V
102 58 V
101 60 V
102 62 V
102 64 V
101 65 V
102 68 V
102 70 V
101 68 V
102 71 V
102 70 V
101 70 V
102 70 V
102 70 V
101 70 V
102 70 V
102 68 V
101 70 V
102 67 V
102 70 V
101 69 V
102 65 V
102 69 V
36 25 V
1.000 UL
LT3
1518 1619 M
263 0 V
502 309 M
101 38 V
102 44 V
102 48 V
101 51 V
102 53 V
102 56 V
101 57 V
102 59 V
102 61 V
101 63 V
102 64 V
102 66 V
101 65 V
102 67 V
102 66 V
101 67 V
102 66 V
102 67 V
101 65 V
102 67 V
102 64 V
101 66 V
102 63 V
102 65 V
101 66 V
102 60 V
102 66 V
101 64 V
75 47 V
1.000 UP
1.000 UL
LT4
1518 1519 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
715 477 M
0 -89 V
-31 89 R
62 0 V
684 388 M
62 0 V
870 539 M
0 -71 V
-31 71 R
62 0 V
839 468 M
62 0 V
69 170 R
0 -100 V
939 638 M
62 0 V
939 538 M
62 0 V
50 166 R
0 -122 V
-31 122 R
62 0 V
1020 582 M
62 0 V
55 141 R
0 -128 V
-31 128 R
62 0 V
1106 595 M
62 0 V
61 217 R
0 -156 V
-31 156 R
62 0 V
1198 656 M
62 0 V
75 197 R
0 -165 V
-31 165 R
62 0 V
1304 688 M
62 0 V
104 147 R
0 -171 V
-31 171 R
62 0 V
1439 664 M
62 0 V
255 387 R
0 -258 V
-31 258 R
62 0 V
1725 793 M
62 0 V
111 175 R
0 -211 V
-31 211 R
62 0 V
1867 757 M
62 0 V
222 400 R
0 -258 V
-31 258 R
62 0 V
2120 899 M
62 0 V
222 351 R
0 -308 V
-31 308 R
62 0 V
2373 942 M
62 0 V
226 338 R
0 -335 V
-31 335 R
62 0 V
2630 945 M
62 0 V
223 362 R
0 -347 V
-31 347 R
62 0 V
2884 960 M
62 0 V
223 670 R
0 -456 V
-31 456 R
62 0 V
-62 -456 R
62 0 V
715 433 Pls
870 504 Pls
970 588 Pls
1051 643 Pls
1137 659 Pls
1229 734 Pls
1335 771 Pls
1470 750 Pls
1756 922 Pls
1898 863 Pls
2151 1028 Pls
2404 1096 Pls
2661 1113 Pls
2915 1133 Pls
3169 1402 Pls
1649 1519 Pls
1.000 UP
1.000 UL
LT5
1518 1419 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
807 616 M
0 -76 V
-31 76 R
62 0 V
776 540 M
62 0 V
172 184 R
0 -99 V
-31 99 R
62 0 V
979 625 M
62 0 V
172 198 R
0 -126 V
-31 126 R
62 0 V
1182 697 M
62 0 V
173 164 R
0 -134 V
-31 134 R
62 0 V
1386 727 M
62 0 V
172 225 R
0 -158 V
-31 158 R
62 0 V
1589 794 M
62 0 V
172 302 R
0 -191 V
-31 191 R
62 0 V
1792 905 M
62 0 V
173 218 R
0 -239 V
-31 239 R
62 0 V
1996 884 M
62 0 V
807 582 Crs
1010 672 Crs
1213 757 Crs
1417 795 Crs
1620 877 Crs
1823 998 Crs
2027 999 Crs
1649 1419 Crs
1.000 UP
1.000 UL
LT6
1518 1319 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
542 388 M
0 -34 V
-31 34 R
62 0 V
511 354 M
62 0 V
542 371 Star
1649 1319 Star
1.000 UP
1.000 UL
LT7
1518 1219 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
520 393 M
0 -43 V
-31 43 R
62 0 V
489 350 M
62 0 V
7 72 R
0 -68 V
-31 68 R
62 0 V
527 354 M
62 0 V
14 102 R
0 -76 V
-31 76 R
62 0 V
572 380 M
62 0 V
15 115 R
0 -92 V
-31 92 R
62 0 V
618 403 M
62 0 V
520 371 Box
558 388 Box
603 418 Box
649 449 Box
1649 1219 Box
stroke
grestore
end
showpage
}}%
\put(1468,1219){\makebox(0,0)[r]{E401}}%
\put(1468,1319){\makebox(0,0)[r]{E516}}%
\put(1468,1419){\makebox(0,0)[r]{ZEUS 96+97 prel.}}%
\put(1468,1519){\makebox(0,0)[r]{H1 pub}}%
\put(1468,1619){\makebox(0,0)[r]{$m_{c,r}, B_D (W)$}}%
\put(1468,1719){\makebox(0,0)[r]{$B_D(W)$}}%
\put(1468,1819){\makebox(0,0)[r]{$m_{c,r}$}}%
\put(1468,1919){\makebox(0,0)[r]{PDF, $\beta =0$}}%
\put(1925,50){\makebox(0,0){\Large $W$ ~(GeV)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$ \sigma (\gamma P \rightarrow J/\psi P) $(nb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){300}}%
\put(2942,200){\makebox(0,0){250}}%
\put(2433,200){\makebox(0,0){200}}%
\put(1925,200){\makebox(0,0){150}}%
\put(1417,200){\makebox(0,0){100}}%
\put(908,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{250}}%
\put(350,1707){\makebox(0,0)[r]{200}}%
\put(350,1353){\makebox(0,0)[r]{150}}%
\put(350,1000){\makebox(0,0)[r]{100}}%
\put(350,646){\makebox(0,0)[r]{50}}%
\end{picture}%
\endgroup
\endinput


==> crossspd4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crossspd4.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Mar  8 14:47:42 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 520 M
63 0 V
2987 0 R
-63 0 V
400 740 M
63 0 V
2987 0 R
-63 0 V
400 960 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1400 M
63 0 V
2987 0 R
-63 0 V
400 1620 M
63 0 V
2987 0 R
-63 0 V
400 1840 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1620 1752 M
263 0 V
502 326 M
101 33 V
102 40 V
102 42 V
101 44 V
102 47 V
102 49 V
101 50 V
102 51 V
102 53 V
101 54 V
102 55 V
102 58 V
101 60 V
102 59 V
102 59 V
101 58 V
102 58 V
102 57 V
101 57 V
102 55 V
102 56 V
101 57 V
102 54 V
102 54 V
101 51 V
102 56 V
102 54 V
101 53 V
102 53 V
1.000 UL
LT1
1620 1652 M
263 0 V
502 346 M
101 41 V
102 38 V
102 36 V
101 36 V
102 35 V
102 35 V
101 35 V
102 35 V
102 35 V
101 35 V
102 35 V
102 36 V
101 35 V
102 36 V
102 35 V
101 36 V
102 36 V
102 35 V
101 36 V
102 36 V
102 37 V
101 36 V
102 36 V
102 36 V
101 37 V
102 37 V
102 36 V
101 37 V
102 37 V
1.000 UL
LT2
1620 1552 M
263 0 V
603 349 M
204 66 V
203 38 V
203 29 V
204 27 V
203 25 V
203 24 V
204 24 V
203 23 V
203 22 V
204 23 V
203 22 V
203 22 V
204 21 V
203 21 V
1.000 UP
1.000 UL
LT3
1620 1452 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
715 415 M
0 -56 V
-31 56 R
62 0 V
684 359 M
62 0 V
124 94 R
0 -44 V
-31 44 R
62 0 V
839 409 M
62 0 V
69 106 R
0 -63 V
-31 63 R
62 0 V
939 452 M
62 0 V
50 104 R
0 -76 V
-31 76 R
62 0 V
-62 -76 R
62 0 V
55 88 R
0 -80 V
-31 80 R
62 0 V
-62 -80 R
62 0 V
61 135 R
0 -97 V
-31 97 R
62 0 V
-62 -97 R
62 0 V
75 123 R
0 -103 V
-31 103 R
62 0 V
1304 546 M
62 0 V
104 92 R
0 -107 V
-31 107 R
62 0 V
1439 531 M
62 0 V
255 241 R
0 -161 V
-31 161 R
62 0 V
1725 611 M
62 0 V
111 109 R
0 -131 V
-31 131 R
62 0 V
1867 589 M
62 0 V
222 249 R
0 -160 V
-31 160 R
62 0 V
2120 678 M
62 0 V
222 218 R
0 -192 V
-31 192 R
62 0 V
2373 704 M
62 0 V
226 211 R
0 -209 V
-31 209 R
62 0 V
2630 706 M
62 0 V
223 225 R
0 -216 V
-31 216 R
62 0 V
2884 715 M
62 0 V
223 417 R
0 -283 V
-31 283 R
62 0 V
3138 849 M
62 0 V
715 387 Pls
870 431 Pls
970 483 Pls
1051 518 Pls
1137 528 Pls
1229 575 Pls
1335 597 Pls
1470 584 Pls
1756 692 Pls
1898 655 Pls
2151 758 Pls
2404 800 Pls
2661 810 Pls
2915 823 Pls
3169 990 Pls
1751 1452 Pls
1.000 UP
1.000 UL
LT4
1620 1352 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
807 501 M
0 -47 V
-31 47 R
62 0 V
776 454 M
62 0 V
172 114 R
0 -61 V
-31 61 R
62 0 V
979 507 M
62 0 V
172 123 R
0 -78 V
-31 78 R
62 0 V
-62 -78 R
62 0 V
173 102 R
0 -84 V
-31 84 R
62 0 V
-62 -84 R
62 0 V
172 140 R
0 -98 V
-31 98 R
62 0 V
-62 -98 R
62 0 V
172 188 R
0 -119 V
-31 119 R
62 0 V
1792 681 M
62 0 V
173 135 R
0 -148 V
-31 148 R
62 0 V
1996 668 M
62 0 V
807 480 Crs
1010 536 Crs
1213 589 Crs
1417 612 Crs
1620 664 Crs
1823 739 Crs
2027 740 Crs
1751 1352 Crs
1.000 UP
1.000 UL
LT5
1620 1252 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
542 359 M
0 -21 V
-31 21 R
62 0 V
511 338 M
62 0 V
542 349 Star
1751 1252 Star
1.000 UP
1.000 UL
LT6
1620 1152 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
520 362 M
0 -26 V
-31 26 R
62 0 V
489 336 M
62 0 V
7 45 R
0 -43 V
-31 43 R
62 0 V
527 338 M
62 0 V
14 64 R
0 -48 V
-31 48 R
62 0 V
572 354 M
62 0 V
15 72 R
0 -57 V
-31 57 R
62 0 V
618 369 M
62 0 V
520 349 Box
558 359 Box
603 378 Box
649 397 Box
1751 1152 Box
stroke
grestore
end
showpage
}}%
\put(1570,1152){\makebox(0,0)[r]{E401}}%
\put(1570,1252){\makebox(0,0)[r]{E516}}%
\put(1570,1352){\makebox(0,0)[r]{ZEUS 96+97 prel.}}%
\put(1570,1452){\makebox(0,0)[r]{H1}}%
\put(1570,1552){\makebox(0,0)[r]{MRSTLO, $\lambda =4$}}%
\put(1570,1652){\makebox(0,0)[r]{CTEQ4L,$\lambda =4$}}%
\put(1570,1752){\makebox(0,0)[r]{CTEQ4L, $\lambda = 10$}}%
\put(1925,50){\makebox(0,0){\Large $W$ ~(GeV)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$ \sigma (\gamma P \rightarrow J/\psi P) $(nb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){300}}%
\put(2942,200){\makebox(0,0){250}}%
\put(2433,200){\makebox(0,0){200}}%
\put(1925,200){\makebox(0,0){150}}%
\put(1417,200){\makebox(0,0){100}}%
\put(908,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{400}}%
\put(350,1840){\makebox(0,0)[r]{350}}%
\put(350,1620){\makebox(0,0)[r]{300}}%
\put(350,1400){\makebox(0,0)[r]{250}}%
\put(350,1180){\makebox(0,0)[r]{200}}%
\put(350,960){\makebox(0,0)[r]{150}}%
\put(350,740){\makebox(0,0)[r]{100}}%
\put(350,520){\makebox(0,0)[r]{50}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> crossspd5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crossspd5.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Mar  8 14:00:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1163 1849 M
263 0 V
502 316 M
101 38 V
102 44 V
102 48 V
101 50 V
102 53 V
102 56 V
101 57 V
102 59 V
102 60 V
101 62 V
102 64 V
102 67 V
101 65 V
102 66 V
102 66 V
101 66 V
102 66 V
102 66 V
101 66 V
102 66 V
102 64 V
101 66 V
102 62 V
102 65 V
101 66 V
102 60 V
102 65 V
101 64 V
75 47 V
1.000 UL
LT1
1163 1749 M
263 0 V
502 317 M
101 42 V
102 49 V
102 54 V
101 57 V
102 60 V
102 63 V
101 66 V
102 67 V
102 69 V
101 71 V
102 73 V
102 77 V
101 80 V
102 78 V
102 78 V
101 78 V
102 77 V
102 76 V
101 76 V
102 74 V
102 75 V
101 76 V
102 73 V
102 74 V
101 68 V
16 12 V
1.000 UL
LT2
1163 1649 M
263 0 V
502 342 M
101 53 V
102 63 V
102 67 V
101 72 V
102 74 V
102 78 V
101 80 V
102 82 V
102 85 V
101 86 V
102 88 V
102 94 V
101 96 V
102 94 V
102 94 V
101 93 V
102 93 V
102 91 V
101 91 V
102 88 V
64 56 V
1.000 UP
1.000 UL
LT3
1163 1549 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
715 484 M
0 -89 V
-31 89 R
62 0 V
684 395 M
62 0 V
870 545 M
0 -71 V
-31 71 R
62 0 V
839 474 M
62 0 V
69 169 R
0 -99 V
-31 99 R
62 0 V
939 544 M
62 0 V
50 165 R
0 -121 V
-31 121 R
62 0 V
1020 588 M
62 0 V
55 141 R
0 -128 V
-31 128 R
62 0 V
1106 601 M
62 0 V
61 216 R
0 -156 V
-31 156 R
62 0 V
1198 661 M
62 0 V
75 197 R
0 -164 V
-31 164 R
62 0 V
1304 694 M
62 0 V
104 146 R
0 -171 V
-31 171 R
62 0 V
1439 669 M
62 0 V
255 387 R
0 -258 V
-31 258 R
62 0 V
1725 798 M
62 0 V
111 175 R
0 -211 V
-31 211 R
62 0 V
1867 762 M
62 0 V
222 398 R
0 -256 V
-31 256 R
62 0 V
2120 904 M
62 0 V
222 349 R
0 -306 V
-31 306 R
62 0 V
2373 947 M
62 0 V
226 336 R
0 -333 V
-31 333 R
62 0 V
2630 950 M
62 0 V
223 360 R
0 -346 V
-31 346 R
62 0 V
2884 964 M
62 0 V
223 667 R
0 -453 V
-31 453 R
62 0 V
-62 -453 R
62 0 V
715 439 Pls
870 510 Pls
970 594 Pls
1051 648 Pls
1137 665 Pls
1229 739 Pls
1335 776 Pls
1470 755 Pls
1756 927 Pls
1898 867 Pls
2151 1032 Pls
2404 1100 Pls
2661 1117 Pls
2915 1137 Pls
3169 1405 Pls
1294 1549 Pls
1.000 UP
1.000 UL
LT4
1163 1449 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
807 621 M
0 -74 V
-31 74 R
62 0 V
776 547 M
62 0 V
172 182 R
0 -98 V
-31 98 R
62 0 V
979 631 M
62 0 V
172 197 R
0 -125 V
-31 125 R
62 0 V
1182 703 M
62 0 V
173 163 R
0 -133 V
-31 133 R
62 0 V
1386 733 M
62 0 V
172 223 R
0 -157 V
-31 157 R
62 0 V
1589 799 M
62 0 V
172 301 R
0 -190 V
-31 190 R
62 0 V
1792 910 M
62 0 V
173 216 R
0 -237 V
-31 237 R
62 0 V
1996 889 M
62 0 V
807 588 Crs
1010 678 Crs
1213 762 Crs
1417 800 Crs
1620 882 Crs
1823 1002 Crs
2027 1003 Crs
1294 1449 Crs
1.000 UP
1.000 UL
LT5
1163 1349 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
542 395 M
0 -34 V
-31 34 R
62 0 V
511 361 M
62 0 V
542 378 Star
1294 1349 Star
1.000 UP
1.000 UL
LT6
1163 1249 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
520 399 M
0 -42 V
-31 42 R
62 0 V
489 357 M
62 0 V
7 72 R
0 -68 V
-31 68 R
62 0 V
527 361 M
62 0 V
14 102 R
0 -76 V
-31 76 R
62 0 V
572 387 M
62 0 V
15 114 R
0 -91 V
-31 91 R
62 0 V
618 410 M
62 0 V
520 378 Box
558 395 Box
603 425 Box
649 456 Box
1294 1249 Box
stroke
grestore
end
showpage
}}%
\put(1113,1249){\makebox(0,0)[r]{E401}}%
\put(1113,1349){\makebox(0,0)[r]{E516}}%
\put(1113,1449){\makebox(0,0)[r]{ZEUS prel.}}%
\put(1113,1549){\makebox(0,0)[r]{H1}}%
\put(1113,1649){\makebox(0,0)[r]{SPD, $\beta$}}%
\put(1113,1749){\makebox(0,0)[r]{SPD, $\beta =0$}}%
\put(1113,1849){\makebox(0,0)[r]{PDF, $\beta =0$}}%
\put(1925,50){\makebox(0,0){\Large $W$ ~(GeV)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$ \sigma (\gamma P \rightarrow J/\psi P) $(nb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){300}}%
\put(2942,200){\makebox(0,0){250}}%
\put(2433,200){\makebox(0,0){200}}%
\put(1925,200){\makebox(0,0){150}}%
\put(1417,200){\makebox(0,0){100}}%
\put(908,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{250}}%
\put(350,1708){\makebox(0,0)[r]{200}}%
\put(350,1356){\makebox(0,0)[r]{150}}%
\put(350,1004){\makebox(0,0)[r]{100}}%
\put(350,652){\makebox(0,0)[r]{50}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> highw4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: highw4.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Mar  8 14:50:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 491 M
63 0 V
2987 0 R
-63 0 V
400 683 M
63 0 V
2987 0 R
-63 0 V
400 874 M
63 0 V
2987 0 R
-63 0 V
400 1065 M
63 0 V
2987 0 R
-63 0 V
400 1257 M
63 0 V
2987 0 R
-63 0 V
400 1448 M
63 0 V
2987 0 R
-63 0 V
400 1639 M
63 0 V
2987 0 R
-63 0 V
400 1830 M
63 0 V
2987 0 R
-63 0 V
400 2022 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
926 300 M
0 63 V
0 1697 R
0 -63 V
1452 300 M
0 63 V
0 1697 R
0 -63 V
1978 300 M
0 63 V
0 1697 R
0 -63 V
2503 300 M
0 63 V
0 1697 R
0 -63 V
3029 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1452 1830 M
263 0 V
400 975 M
105 44 V
105 44 V
106 43 V
105 42 V
105 42 V
105 41 V
105 40 V
105 40 V
106 39 V
105 38 V
105 38 V
105 37 V
105 37 V
105 35 V
106 36 V
105 36 V
105 35 V
105 35 V
105 34 V
105 34 V
106 34 V
105 33 V
105 33 V
105 33 V
105 32 V
105 32 V
106 32 V
105 31 V
105 31 V
1.000 UL
LT1
1452 1730 M
263 0 V
400 775 M
105 32 V
105 32 V
106 33 V
105 32 V
105 33 V
105 33 V
105 33 V
105 33 V
106 34 V
105 33 V
105 34 V
105 33 V
105 34 V
105 34 V
106 34 V
105 34 V
105 34 V
105 34 V
105 35 V
105 34 V
106 35 V
105 35 V
105 35 V
105 34 V
105 35 V
105 35 V
106 36 V
105 35 V
105 35 V
1.000 UL
LT2
1452 1630 M
263 0 V
400 490 M
105 9 V
105 9 V
106 9 V
105 9 V
105 9 V
105 8 V
105 9 V
105 8 V
106 9 V
105 8 V
105 9 V
105 8 V
105 8 V
105 8 V
106 9 V
105 8 V
105 8 V
105 8 V
105 8 V
105 8 V
106 8 V
105 7 V
105 8 V
105 8 V
105 8 V
105 7 V
106 8 V
105 8 V
105 7 V
stroke
grestore
end
showpage
}}%
\put(1402,1630){\makebox(0,0)[r]{MRSTL $\lambda =4$}}%
\put(1402,1730){\makebox(0,0)[r]{CTEQ4L $\lambda =4$}}%
\put(1402,1830){\makebox(0,0)[r]{CTEQ4L $\lambda = 10$}}%
\put(1925,50){\makebox(0,0){\Large $W$ ~(GeV)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$ \sigma (\gamma P \rightarrow J/\psi P) $(nb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3029,200){\makebox(0,0){800}}%
\put(2503,200){\makebox(0,0){700}}%
\put(1978,200){\makebox(0,0){600}}%
\put(1452,200){\makebox(0,0){500}}%
\put(926,200){\makebox(0,0){400}}%
\put(400,200){\makebox(0,0){300}}%
\put(350,2022){\makebox(0,0)[r]{900}}%
\put(350,1830){\makebox(0,0)[r]{800}}%
\put(350,1639){\makebox(0,0)[r]{700}}%
\put(350,1448){\makebox(0,0)[r]{600}}%
\put(350,1257){\makebox(0,0)[r]{500}}%
\put(350,1065){\makebox(0,0)[r]{400}}%
\put(350,874){\makebox(0,0)[r]{300}}%
\put(350,683){\makebox(0,0)[r]{200}}%
\put(350,491){\makebox(0,0)[r]{100}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> intz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: intz.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Aug 30 09:49:23 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
500 300 M
6 250 V
6 170 V
6 139 V
6 119 V
6 105 V
5 94 V
6 83 V
6 76 V
6 68 V
6 63 V
6 56 V
6 52 V
6 47 V
6 43 V
5 39 V
6 35 V
6 32 V
6 29 V
6 26 V
6 24 V
6 21 V
6 18 V
6 17 V
6 14 V
6 13 V
5 10 V
6 9 V
6 7 V
6 6 V
6 4 V
6 3 V
6 1 V
6 1 V
6 -1 V
6 -2 V
5 -4 V
6 -4 V
6 -5 V
6 -6 V
6 -6 V
6 -8 V
6 -8 V
6 -9 V
6 -10 V
5 -10 V
6 -11 V
6 -11 V
6 -12 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -15 V
6 -14 V
6 -15 V
5 -15 V
6 -15 V
6 -15 V
6 -16 V
6 -16 V
6 -16 V
6 -16 V
6 -17 V
6 -16 V
6 -17 V
5 -16 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
5 -16 V
6 -17 V
6 -17 V
6 -17 V
6 -16 V
6 -17 V
6 -17 V
6 -16 V
6 -16 V
6 -17 V
6 -16 V
5 -16 V
6 -16 V
6 -15 V
6 -16 V
6 -15 V
6 -16 V
6 -15 V
6 -15 V
6 -15 V
6 -14 V
5 -15 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -13 V
6 -14 V
6 -13 V
5 -13 V
6 -12 V
6 -13 V
6 -12 V
6 -12 V
6 -12 V
6 -12 V
6 -12 V
6 -11 V
6 -12 V
6 -11 V
5 -11 V
6 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -10 V
6 -9 V
5 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -8 V
6 -9 V
6 -8 V
6 -7 V
6 -8 V
6 -8 V
5 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
500 300 M
6 94 V
6 81 V
6 73 V
6 69 V
6 64 V
5 61 V
6 57 V
6 54 V
6 51 V
6 49 V
6 46 V
6 44 V
6 41 V
6 40 V
5 37 V
6 35 V
6 34 V
6 31 V
6 30 V
6 28 V
6 27 V
6 25 V
6 23 V
6 22 V
6 21 V
5 19 V
6 18 V
6 17 V
6 15 V
6 14 V
6 13 V
6 11 V
6 11 V
6 10 V
6 8 V
5 8 V
6 6 V
6 6 V
6 4 V
6 4 V
6 3 V
6 2 V
6 1 V
6 1 V
5 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -3 V
6 -4 V
6 -4 V
6 -5 V
6 -5 V
6 -6 V
6 -6 V
5 -7 V
6 -7 V
6 -8 V
6 -8 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -10 V
6 -10 V
5 -10 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -12 V
6 -12 V
6 -11 V
6 -13 V
5 -12 V
6 -12 V
6 -13 V
6 -12 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
5 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -14 V
6 -13 V
6 -13 V
6 -13 V
6 -12 V
5 -13 V
6 -13 V
6 -13 V
6 -12 V
6 -13 V
6 -12 V
6 -13 V
6 -12 V
6 -12 V
5 -12 V
6 -12 V
6 -12 V
6 -12 V
6 -11 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
5 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -9 V
5 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
5 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
5 -6 V
6 -7 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Running mass}}%
\put(3037,1947){\makebox(0,0)[r]{Fixed mass}}%
\put(1975,50){\makebox(0,0){\Large $b$ (fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $ I_z (b) $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2860,200){\makebox(0,0){0.8}}%
\put(2270,200){\makebox(0,0){0.6}}%
\put(1680,200){\makebox(0,0){0.4}}%
\put(1090,200){\makebox(0,0){0.2}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.03}}%
\put(450,1767){\makebox(0,0)[r]{0.025}}%
\put(450,1473){\makebox(0,0)[r]{0.02}}%
\put(450,1180){\makebox(0,0)[r]{0.015}}%
\put(450,887){\makebox(0,0)[r]{0.01}}%
\put(450,593){\makebox(0,0)[r]{0.005}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> mrun.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mrun.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Wed Jun 28 14:08:00 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 593 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1767 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
425 300 M
6 334 V
30 100 V
30 67 V
31 52 V
31 43 V
30 38 V
31 33 V
30 31 V
30 28 V
31 26 V
31 24 V
30 23 V
31 22 V
30 21 V
30 20 V
31 19 V
31 18 V
30 18 V
31 17 V
30 17 V
30 16 V
31 15 V
31 16 V
30 15 V
31 14 V
30 16 V
31 15 V
30 15 V
30 15 V
31 14 V
30 14 V
31 14 V
31 14 V
30 14 V
30 13 V
31 13 V
30 13 V
31 13 V
31 13 V
30 13 V
30 12 V
31 13 V
30 12 V
31 12 V
31 12 V
30 12 V
30 12 V
31 11 V
30 12 V
31 12 V
31 11 V
30 11 V
31 12 V
30 11 V
31 11 V
30 11 V
30 11 V
31 11 V
30 11 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{Leading order}}%
%\put(1010,2200){\makebox(0,0)[l]{Running mass supression}}%
\put(1925,50){\makebox(0,0){\Large $b$ ~(fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$m^2({\bar Q}^2)/m_{fixed}^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(2840,200){\makebox(0,0){0.4}}%
\put(2230,200){\makebox(0,0){0.3}}%
\put(1620,200){\makebox(0,0){0.2}}%
\put(1010,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1.1}}%
\put(350,1767){\makebox(0,0)[r]{1}}%
\put(350,1473){\makebox(0,0)[r]{0.9}}%
\put(350,1180){\makebox(0,0)[r]{0.8}}%
\put(350,887){\makebox(0,0)[r]{0.7}}%
\put(350,593){\makebox(0,0)[r]{0.6}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> partons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: partons.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Aug 29 10:28:05 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 520 M
63 0 V
3037 0 R
-63 0 V
350 740 M
63 0 V
3037 0 R
-63 0 V
350 960 M
63 0 V
3037 0 R
-63 0 V
350 1180 M
63 0 V
3037 0 R
-63 0 V
350 1400 M
63 0 V
3037 0 R
-63 0 V
350 1620 M
63 0 V
3037 0 R
-63 0 V
350 1840 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
694 300 M
0 63 V
0 1697 R
0 -63 V
1039 300 M
0 63 V
0 1697 R
0 -63 V
1383 300 M
0 63 V
0 1697 R
0 -63 V
1728 300 M
0 63 V
0 1697 R
0 -63 V
2072 300 M
0 63 V
0 1697 R
0 -63 V
2417 300 M
0 63 V
0 1697 R
0 -63 V
2761 300 M
0 63 V
0 1697 R
0 -63 V
3106 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
350 1966 M
522 1625 L
694 1392 L
867 1221 L
172 -133 V
1211 979 L
172 -91 V
173 -79 V
172 -68 V
172 -60 V
172 -54 V
172 -49 V
173 -44 V
172 -40 V
172 -37 V
172 -35 V
173 -32 V
1.000 UL
LT1
3087 1847 M
263 0 V
350 1565 M
522 1359 L
694 1201 L
867 1075 L
1039 970 L
172 -88 V
172 -77 V
173 -67 V
172 -59 V
172 -54 V
172 -48 V
172 -43 V
173 -40 V
172 -37 V
172 -34 V
172 -32 V
173 -30 V
1.000 UL
LT2
3087 1747 M
263 0 V
350 1583 M
522 1378 L
694 1213 L
867 1094 L
1039 990 L
172 -95 V
172 -71 V
173 -71 V
172 -60 V
172 -51 V
172 -55 V
172 -39 V
173 -39 V
172 -41 V
172 -35 V
172 -28 V
173 -30 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{PDF}}%
\put(3037,1847){\makebox(0,0)[r]{$\delta = 0$}}%
\put(3037,1947){\makebox(0,0)[r]{$\delta = 0.00096$}}%
\put(2072,1400){\makebox(0,0)[l]{$Q^2 = 6.76$~GeV$^2$}}%
\put(1900,50){\makebox(0,0){\Large $x'$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large Gluon Distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.0055}}%
\put(3106,200){\makebox(0,0){0.005}}%
\put(2761,200){\makebox(0,0){0.0045}}%
\put(2417,200){\makebox(0,0){0.004}}%
\put(2072,200){\makebox(0,0){0.0035}}%
\put(1728,200){\makebox(0,0){0.003}}%
\put(1383,200){\makebox(0,0){0.0025}}%
\put(1039,200){\makebox(0,0){0.002}}%
\put(694,200){\makebox(0,0){0.0015}}%
\put(350,200){\makebox(0,0){0.001}}%
\put(300,2060){\makebox(0,0)[r]{14}}%
\put(300,1840){\makebox(0,0)[r]{13}}%
\put(300,1620){\makebox(0,0)[r]{12}}%
\put(300,1400){\makebox(0,0)[r]{11}}%
\put(300,1180){\makebox(0,0)[r]{10}}%
\put(300,960){\makebox(0,0)[r]{9}}%
\put(300,740){\makebox(0,0)[r]{8}}%
\put(300,520){\makebox(0,0)[r]{7}}%
\put(300,300){\makebox(0,0)[r]{6}}%
\end{picture}%
\endgroup
\endinput


==> qeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qeff.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Jul 13 14:24:26 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 393 M
63 0 V
3037 0 R
-63 0 V
350 578 M
63 0 V
3037 0 R
-63 0 V
350 763 M
63 0 V
3037 0 R
-63 0 V
350 948 M
63 0 V
3037 0 R
-63 0 V
350 1134 M
63 0 V
3037 0 R
-63 0 V
350 1319 M
63 0 V
3037 0 R
-63 0 V
350 1504 M
63 0 V
3037 0 R
-63 0 V
350 1689 M
63 0 V
3037 0 R
-63 0 V
350 1875 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
694 300 M
0 63 V
0 1697 R
0 -63 V
1039 300 M
0 63 V
0 1697 R
0 -63 V
1383 300 M
0 63 V
0 1697 R
0 -63 V
1728 300 M
0 63 V
0 1697 R
0 -63 V
2072 300 M
0 63 V
0 1697 R
0 -63 V
2417 300 M
0 63 V
0 1697 R
0 -63 V
2761 300 M
0 63 V
0 1697 R
0 -63 V
3106 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
1311 2060 M
3 -12 V
28 -100 V
27 -91 V
27 -85 V
27 -78 V
27 -72 V
27 -68 V
27 -62 V
28 -59 V
27 -54 V
27 -51 V
27 -48 V
27 -44 V
27 -42 V
27 -40 V
28 -37 V
27 -35 V
27 -33 V
27 -31 V
27 -29 V
27 -28 V
27 -27 V
27 -25 V
28 -23 V
27 -23 V
27 -21 V
27 -21 V
27 -19 V
27 -19 V
27 -18 V
28 -17 V
27 -16 V
27 -15 V
27 -15 V
27 -14 V
27 -14 V
27 -12 V
28 -13 V
27 -12 V
27 -11 V
27 -11 V
27 -11 V
27 -10 V
27 -10 V
28 -9 V
27 -9 V
27 -9 V
27 -8 V
27 -9 V
27 -7 V
27 -8 V
27 -7 V
28 -7 V
27 -7 V
27 -7 V
27 -6 V
27 -6 V
27 -6 V
27 -6 V
28 -6 V
27 -5 V
27 -5 V
27 -5 V
27 -5 V
27 -5 V
27 -5 V
28 -4 V
1.000 UL
LT1
3087 1847 M
263 0 V
1030 2060 M
13 -71 V
27 -132 V
27 -117 V
27 -106 V
28 -95 V
27 -86 V
27 -77 V
27 -71 V
27 -64 V
27 -59 V
27 -55 V
28 -49 V
27 -46 V
27 -42 V
27 -39 V
27 -36 V
27 -34 V
27 -31 V
28 -30 V
27 -27 V
27 -25 V
27 -24 V
27 -22 V
27 -21 V
27 -20 V
28 -19 V
27 -17 V
27 -17 V
27 -15 V
27 -15 V
27 -14 V
27 -13 V
27 -13 V
28 -12 V
27 -11 V
27 -11 V
27 -10 V
27 -10 V
27 -9 V
27 -9 V
28 -8 V
27 -8 V
27 -8 V
27 -7 V
27 -7 V
27 -7 V
27 -7 V
28 -6 V
27 -6 V
27 -5 V
27 -6 V
27 -5 V
27 -5 V
27 -5 V
28 -5 V
27 -4 V
27 -5 V
27 -4 V
27 -4 V
27 -4 V
27 -4 V
27 -3 V
28 -4 V
27 -3 V
27 -4 V
27 -3 V
27 -3 V
27 -3 V
27 -3 V
28 -3 V
27 -2 V
27 -3 V
27 -2 V
27 -3 V
27 -2 V
27 -3 V
28 -2 V
1.000 UL
LT1
3087 1747 M
263 0 V
1527 2060 M
5 -13 V
27 -82 V
27 -76 V
27 -72 V
27 -67 V
27 -63 V
27 -59 V
28 -56 V
27 -52 V
27 -50 V
27 -46 V
27 -45 V
27 -41 V
27 -40 V
27 -38 V
28 -35 V
27 -34 V
27 -32 V
27 -31 V
27 -29 V
27 -28 V
27 -27 V
28 -25 V
27 -24 V
27 -23 V
27 -22 V
27 -22 V
27 -20 V
27 -19 V
28 -19 V
27 -18 V
27 -17 V
27 -17 V
27 -16 V
27 -15 V
27 -14 V
28 -15 V
27 -13 V
27 -13 V
27 -13 V
27 -12 V
27 -12 V
27 -11 V
27 -11 V
28 -11 V
27 -10 V
27 -10 V
27 -9 V
27 -10 V
27 -9 V
27 -8 V
28 -9 V
27 -8 V
27 -8 V
27 -7 V
27 -8 V
27 -7 V
27 -7 V
28 -6 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$\lambda =15$}}%
\put(3037,1847){\makebox(0,0)[r]{$\lambda =5$}}%
\put(3037,1947){\makebox(0,0)[r]{$\lambda =10$}}%
%\put(1039,2245){\makebox(0,0)[l]{Effective $Q^2$ at given $b$}}%
\put(1900,50){\makebox(0,0){\Large $b$ ~(fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\bar Q}^{2}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.45}}%
\put(3106,200){\makebox(0,0){0.4}}%
\put(2761,200){\makebox(0,0){0.35}}%
\put(2417,200){\makebox(0,0){0.3}}%
\put(2072,200){\makebox(0,0){0.25}}%
\put(1728,200){\makebox(0,0){0.2}}%
\put(1383,200){\makebox(0,0){0.15}}%
\put(1039,200){\makebox(0,0){0.1}}%
\put(694,200){\makebox(0,0){0.05}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{20}}%
\put(300,1875){\makebox(0,0)[r]{18}}%
\put(300,1689){\makebox(0,0)[r]{16}}%
\put(300,1504){\makebox(0,0)[r]{14}}%
\put(300,1319){\makebox(0,0)[r]{12}}%
\put(300,1134){\makebox(0,0)[r]{10}}%
\put(300,948){\makebox(0,0)[r]{8}}%
\put(300,763){\makebox(0,0)[r]{6}}%
\put(300,578){\makebox(0,0)[r]{4}}%
\put(300,393){\makebox(0,0)[r]{2}}%
\end{picture}%
\endgroup
\endinput


==> sighat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sighat.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Mar  8 15:19:48 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 496 M
63 0 V
3037 0 R
-63 0 V
350 691 M
63 0 V
3037 0 R
-63 0 V
350 887 M
63 0 V
3037 0 R
-63 0 V
350 1082 M
63 0 V
3037 0 R
-63 0 V
350 1278 M
63 0 V
3037 0 R
-63 0 V
350 1473 M
63 0 V
3037 0 R
-63 0 V
350 1669 M
63 0 V
3037 0 R
-63 0 V
350 1864 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
660 300 M
0 63 V
0 1697 R
0 -63 V
970 300 M
0 63 V
0 1697 R
0 -63 V
1280 300 M
0 63 V
0 1697 R
0 -63 V
1590 300 M
0 63 V
0 1697 R
0 -63 V
1900 300 M
0 63 V
0 1697 R
0 -63 V
2210 300 M
0 63 V
0 1697 R
0 -63 V
2520 300 M
0 63 V
0 1697 R
0 -63 V
2830 300 M
0 63 V
0 1697 R
0 -63 V
3140 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
970 1669 M
263 0 V
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 1 V
10 0 V
11 1 V
10 1 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 2 V
10 3 V
11 2 V
10 3 V
10 3 V
11 4 V
10 3 V
10 4 V
11 4 V
10 5 V
10 4 V
10 5 V
11 5 V
10 5 V
10 6 V
11 5 V
10 6 V
10 6 V
11 6 V
10 6 V
10 7 V
11 6 V
10 7 V
10 7 V
11 6 V
10 7 V
10 8 V
11 7 V
10 7 V
10 8 V
11 7 V
10 7 V
10 7 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 7 V
11 7 V
10 8 V
10 7 V
11 7 V
10 8 V
10 7 V
10 8 V
11 7 V
10 8 V
10 7 V
11 7 V
10 7 V
10 7 V
11 6 V
10 7 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 7 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 8 V
11 8 V
10 8 V
10 4 V
11 5 V
10 4 V
10 5 V
11 4 V
10 5 V
10 4 V
11 4 V
10 5 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 3 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
1.000 UL
LT1
970 1569 M
263 0 V
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
11 1 V
10 1 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 3 V
10 2 V
11 2 V
10 3 V
10 3 V
11 4 V
10 3 V
10 4 V
10 4 V
11 4 V
10 4 V
10 5 V
11 6 V
10 5 V
10 5 V
11 6 V
10 6 V
10 6 V
11 6 V
10 7 V
10 7 V
11 7 V
10 7 V
10 8 V
11 8 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 10 V
10 9 V
10 10 V
11 9 V
10 9 V
10 10 V
11 9 V
10 11 V
10 10 V
11 11 V
10 11 V
10 10 V
10 11 V
11 10 V
10 10 V
10 11 V
11 12 V
10 12 V
10 11 V
11 12 V
10 12 V
10 11 V
11 11 V
10 12 V
10 11 V
11 11 V
10 11 V
10 13 V
11 12 V
10 13 V
10 12 V
11 12 V
10 12 V
10 12 V
11 12 V
10 12 V
10 12 V
11 11 V
10 12 V
10 11 V
11 11 V
10 11 V
10 12 V
10 12 V
11 11 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 4 V
11 5 V
10 4 V
10 5 V
11 4 V
10 5 V
10 4 V
11 4 V
10 5 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 3 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
1.000 UL
LT0
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 1 V
10 0 V
11 0 V
10 1 V
10 0 V
11 1 V
10 1 V
10 0 V
11 1 V
10 1 V
10 1 V
11 2 V
10 1 V
10 1 V
11 2 V
10 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 3 V
11 4 V
10 4 V
10 4 V
11 4 V
10 3 V
10 4 V
11 4 V
10 3 V
10 5 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 3 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 3 V
10 5 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 7 V
10 8 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 7 V
11 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
10 8 V
11 7 V
10 8 V
10 8 V
11 7 V
10 8 V
10 3 V
11 4 V
10 4 V
10 4 V
11 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 1 V
10 2 V
10 2 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 1 V
10 2 V
1.000 UL
LT1
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 1 V
10 0 V
11 0 V
10 1 V
10 0 V
11 1 V
10 0 V
10 1 V
11 1 V
10 1 V
10 1 V
11 1 V
10 1 V
10 1 V
10 2 V
11 1 V
10 2 V
10 1 V
11 2 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 4 V
11 3 V
10 4 V
10 4 V
11 4 V
10 3 V
10 4 V
11 4 V
10 5 V
10 4 V
11 5 V
10 4 V
10 5 V
11 4 V
10 5 V
10 5 V
10 5 V
11 5 V
10 5 V
10 6 V
11 5 V
10 5 V
10 6 V
11 5 V
10 5 V
10 6 V
11 5 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 7 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 6 V
10 7 V
11 6 V
10 6 V
10 7 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 7 V
10 6 V
11 6 V
10 7 V
10 6 V
11 7 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 6 V
11 6 V
10 6 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
10 9 V
11 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 9 V
11 8 V
10 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 8 V
10 9 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 9 V
11 8 V
10 8 V
10 9 V
11 8 V
10 8 V
10 9 V
11 8 V
10 8 V
10 9 V
11 8 V
10 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 8 V
11 9 V
10 8 V
10 3 V
11 4 V
10 4 V
10 4 V
11 3 V
10 4 V
10 4 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 2 V
10 3 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 1 V
10 2 V
10 2 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 1 V
10 2 V
1.000 UL
LT0
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 1 V
11 0 V
10 0 V
10 0 V
11 1 V
10 0 V
10 0 V
11 1 V
10 0 V
10 1 V
10 1 V
11 0 V
10 1 V
10 1 V
11 1 V
10 0 V
10 1 V
11 1 V
10 1 V
10 1 V
11 2 V
10 1 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 2 V
10 3 V
11 2 V
10 4 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 6 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 6 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 6 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 6 V
10 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 6 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 7 V
11 7 V
10 6 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 3 V
10 2 V
10 3 V
11 3 V
10 2 V
10 3 V
11 3 V
10 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 1 V
10 2 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 1 V
10 2 V
10 1 V
11 2 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
10 2 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
10 1 V
11 1 V
10 2 V
10 1 V
11 1 V
10 2 V
1.000 UL
LT1
353 300 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 1 V
10 0 V
11 0 V
10 0 V
10 0 V
10 1 V
11 0 V
10 0 V
10 1 V
11 0 V
10 1 V
10 0 V
11 1 V
10 0 V
10 1 V
11 1 V
10 1 V
10 0 V
11 1 V
10 1 V
10 1 V
11 1 V
10 1 V
10 1 V
11 2 V
10 1 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 2 V
10 1 V
10 2 V
11 2 V
10 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 4 V
10 3 V
11 4 V
10 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 4 V
10 4 V
11 4 V
10 3 V
10 4 V
11 4 V
10 4 V
10 3 V
11 4 V
10 4 V
10 4 V
11 4 V
10 4 V
10 10 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
10 9 V
11 10 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 10 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 10 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 10 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 10 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 10 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 10 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 10 V
11 9 V
10 9 V
10 9 V
11 9 V
10 9 V
10 9 V
10 9 V
11 10 V
10 9 V
10 9 V
11 9 V
10 8 V
10 4 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 2 V
11 3 V
10 3 V
10 3 V
11 3 V
10 2 V
10 3 V
11 3 V
10 2 V
10 3 V
11 3 V
10 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 3 V
11 2 V
10 3 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 1 V
10 2 V
11 2 V
10 2 V
10 1 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 2 V
11 1 V
10 2 V
10 1 V
11 2 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
10 2 V
10 1 V
11 1 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
10 1 V
11 1 V
10 2 V
10 1 V
11 1 V
10 2 V
stroke
grestore
end
showpage
}}%
\put(920,1569){\makebox(0,0)[r]{$\lambda = 10$}}%
\put(920,1669){\makebox(0,0)[r]{$\lambda =4$}}%
\put(2396,1630){\makebox(0,0)[l]{x = 0.0001}}%
\put(2396,1405){\makebox(0,0)[l]{x = 0.001}}%
\put(2396,1200){\makebox(0,0)[l]{x = 0.01}}%
\put(1900,50){\makebox(0,0){\Large $b$ (fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large ${\hat \sigma} (b,x,Q^2)$~(mb) }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3140,200){\makebox(0,0){0.9}}%
\put(2830,200){\makebox(0,0){0.8}}%
\put(2520,200){\makebox(0,0){0.7}}%
\put(2210,200){\makebox(0,0){0.6}}%
\put(1900,200){\makebox(0,0){0.5}}%
\put(1590,200){\makebox(0,0){0.4}}%
\put(1280,200){\makebox(0,0){0.3}}%
\put(970,200){\makebox(0,0){0.2}}%
\put(660,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{45}}%
\put(300,1864){\makebox(0,0)[r]{40}}%
\put(300,1669){\makebox(0,0)[r]{35}}%
\put(300,1473){\makebox(0,0)[r]{30}}%
\put(300,1278){\makebox(0,0)[r]{25}}%
\put(300,1082){\makebox(0,0)[r]{20}}%
\put(300,887){\makebox(0,0)[r]{15}}%
\put(300,691){\makebox(0,0)[r]{10}}%
\put(300,496){\makebox(0,0)[r]{5}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> sigspdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sigspdf.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Sep  1 09:45:48 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 551 M
63 0 V
3037 0 R
-63 0 V
350 803 M
63 0 V
3037 0 R
-63 0 V
350 1054 M
63 0 V
3037 0 R
-63 0 V
350 1306 M
63 0 V
3037 0 R
-63 0 V
350 1557 M
63 0 V
3037 0 R
-63 0 V
350 1809 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
827 300 M
0 63 V
0 1697 R
0 -63 V
1304 300 M
0 63 V
0 1697 R
0 -63 V
1781 300 M
0 63 V
0 1697 R
0 -63 V
2258 300 M
0 63 V
0 1697 R
0 -63 V
2735 300 M
0 63 V
0 1697 R
0 -63 V
3212 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
827 1557 M
263 0 V
350 300 M
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 1 V
10 0 V
10 1 V
9 1 V
10 1 V
9 0 V
10 1 V
9 1 V
10 1 V
9 1 V
10 2 V
9 1 V
10 1 V
9 2 V
10 1 V
10 1 V
9 2 V
10 1 V
9 2 V
10 2 V
9 2 V
10 2 V
9 1 V
10 2 V
9 3 V
10 2 V
9 2 V
10 2 V
10 2 V
9 3 V
10 2 V
9 3 V
10 2 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
10 3 V
10 4 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 4 V
9 3 V
10 4 V
10 4 V
9 4 V
10 3 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
10 4 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
10 4 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 6 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
10 5 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 4 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 5 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 5 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 5 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 5 V
1.000 UL
LT0
350 300 M
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
10 1 V
9 0 V
10 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 2 V
10 1 V
9 2 V
10 1 V
9 2 V
10 2 V
10 2 V
9 2 V
10 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 4 V
10 4 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 5 V
10 5 V
9 6 V
10 5 V
10 5 V
9 6 V
10 6 V
9 6 V
10 6 V
9 7 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 7 V
10 7 V
10 8 V
9 7 V
10 7 V
9 7 V
10 8 V
9 7 V
10 7 V
9 7 V
10 7 V
9 9 V
10 8 V
9 8 V
10 8 V
10 8 V
9 9 V
10 8 V
9 8 V
10 8 V
9 9 V
10 8 V
9 8 V
10 8 V
9 8 V
10 9 V
9 8 V
10 9 V
10 9 V
9 9 V
10 9 V
9 9 V
10 10 V
9 9 V
10 9 V
9 9 V
10 9 V
9 10 V
10 9 V
9 9 V
10 9 V
10 9 V
9 9 V
10 10 V
9 9 V
10 9 V
9 9 V
10 9 V
9 9 V
10 9 V
9 9 V
10 8 V
9 10 V
10 9 V
10 10 V
9 10 V
10 10 V
9 9 V
10 10 V
9 10 V
10 9 V
9 10 V
10 10 V
9 9 V
10 10 V
9 9 V
10 10 V
10 10 V
9 9 V
10 10 V
9 9 V
10 9 V
9 10 V
10 9 V
9 9 V
10 10 V
9 9 V
10 7 V
9 4 V
10 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
1.000 UL
LT1
827 1457 M
263 0 V
350 300 M
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 1 V
10 0 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
10 2 V
9 1 V
10 2 V
10 1 V
9 2 V
10 2 V
9 2 V
10 1 V
9 2 V
10 2 V
9 2 V
10 3 V
9 2 V
10 2 V
9 3 V
10 2 V
10 3 V
9 2 V
10 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
10 4 V
9 3 V
10 4 V
9 3 V
10 4 V
9 4 V
10 3 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
10 4 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 5 V
9 4 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 6 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 6 V
10 5 V
10 5 V
9 5 V
10 6 V
9 5 V
10 5 V
9 5 V
10 6 V
9 5 V
10 5 V
9 5 V
10 6 V
9 5 V
10 5 V
10 5 V
9 5 V
10 5 V
9 6 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 4 V
10 4 V
9 5 V
10 4 V
10 4 V
9 4 V
10 4 V
9 3 V
10 4 V
9 4 V
10 4 V
9 3 V
10 4 V
9 4 V
10 4 V
9 3 V
10 4 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
10 3 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 7 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 7 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 7 V
10 6 V
9 6 V
10 6 V
9 6 V
10 6 V
9 6 V
10 7 V
1.000 UL
LT1
350 300 M
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
10 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 1 V
10 2 V
9 1 V
10 1 V
9 2 V
10 2 V
9 2 V
10 2 V
10 2 V
9 2 V
10 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 4 V
10 3 V
9 4 V
10 3 V
9 4 V
10 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
10 6 V
9 5 V
10 6 V
9 6 V
10 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 7 V
9 7 V
10 7 V
9 7 V
10 7 V
9 8 V
10 7 V
9 8 V
10 7 V
10 8 V
9 8 V
10 8 V
9 8 V
10 9 V
9 8 V
10 9 V
9 8 V
10 9 V
9 8 V
10 9 V
9 9 V
10 9 V
10 9 V
9 9 V
10 9 V
9 10 V
10 9 V
9 9 V
10 10 V
9 9 V
10 10 V
9 10 V
10 9 V
9 10 V
10 10 V
10 10 V
9 10 V
10 10 V
9 9 V
10 10 V
9 10 V
10 10 V
9 11 V
10 10 V
9 10 V
10 10 V
9 10 V
10 10 V
10 11 V
9 10 V
10 10 V
9 10 V
10 11 V
9 10 V
10 10 V
9 10 V
10 10 V
9 10 V
10 11 V
9 10 V
10 10 V
10 10 V
9 10 V
10 10 V
9 10 V
10 10 V
9 10 V
10 10 V
9 11 V
10 9 V
9 10 V
10 10 V
9 10 V
10 9 V
10 10 V
9 10 V
10 9 V
9 8 V
10 5 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
stroke
grestore
end
showpage
}}%
\put(777,1457){\makebox(0,0)[r]{SPD}}%
\put(777,1557){\makebox(0,0)[r]{PDF}}%
\put(588,1054){\makebox(0,0)[l]{$W = 300$~GeV}}%
\put(1876,652){\makebox(0,0)[l]{$W = 100$~GeV}}%
\put(1900,50){\makebox(0,0){\Large $b$ (fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large ${\hat \sigma} (M_V^2/W^2,b) $ (mb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3212,200){\makebox(0,0){0.6}}%
\put(2735,200){\makebox(0,0){0.5}}%
\put(2258,200){\makebox(0,0){0.4}}%
\put(1781,200){\makebox(0,0){0.3}}%
\put(1304,200){\makebox(0,0){0.2}}%
\put(827,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{35}}%
\put(300,1809){\makebox(0,0)[r]{30}}%
\put(300,1557){\makebox(0,0)[r]{25}}%
\put(300,1306){\makebox(0,0)[r]{20}}%
\put(300,1054){\makebox(0,0)[r]{15}}%
\put(300,803){\makebox(0,0)[r]{10}}%
\put(300,551){\makebox(0,0)[r]{5}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> skewint.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: int.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Aug 29 14:50:38 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 5 V
6 5 V
6 6 V
6 6 V
6 6 V
6 7 V
5 7 V
6 8 V
6 7 V
6 9 V
6 8 V
6 9 V
6 9 V
6 10 V
6 10 V
5 10 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
6 12 V
6 12 V
6 12 V
6 12 V
6 12 V
5 13 V
6 12 V
6 13 V
6 12 V
6 13 V
6 13 V
6 13 V
6 13 V
6 13 V
6 13 V
5 13 V
6 13 V
6 13 V
6 12 V
6 13 V
6 13 V
6 12 V
6 12 V
6 12 V
5 12 V
6 12 V
6 11 V
6 12 V
6 11 V
6 11 V
6 10 V
6 10 V
6 11 V
6 10 V
6 9 V
5 10 V
6 9 V
6 8 V
6 9 V
6 8 V
6 8 V
6 8 V
6 7 V
6 7 V
6 7 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 4 V
6 5 V
6 4 V
6 4 V
5 4 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 1 V
6 2 V
6 1 V
6 2 V
6 0 V
5 1 V
6 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
5 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
5 -6 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
5 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
5 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
currentpoint stroke M
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 2 V
6 2 V
6 2 V
5 3 V
6 3 V
6 4 V
6 5 V
6 5 V
6 6 V
6 7 V
6 7 V
6 8 V
6 9 V
6 10 V
5 11 V
6 12 V
6 13 V
6 13 V
6 15 V
6 16 V
6 15 V
6 18 V
6 18 V
6 19 V
5 20 V
6 20 V
6 21 V
6 22 V
6 23 V
6 24 V
6 24 V
6 24 V
6 26 V
5 26 V
6 26 V
6 27 V
6 28 V
6 27 V
6 28 V
6 29 V
6 29 V
6 29 V
6 29 V
6 29 V
5 30 V
6 29 V
6 30 V
6 30 V
6 29 V
6 30 V
6 29 V
6 29 V
6 30 V
6 29 V
5 29 V
6 29 V
6 28 V
6 28 V
6 28 V
6 27 V
6 27 V
6 26 V
6 25 V
5 25 V
6 25 V
6 24 V
6 23 V
6 22 V
6 22 V
6 21 V
6 21 V
6 20 V
6 19 V
6 19 V
5 18 V
6 17 V
6 18 V
6 14 V
6 17 V
6 13 V
6 14 V
6 12 V
6 13 V
6 11 V
5 11 V
6 9 V
6 10 V
6 8 V
6 9 V
6 5 V
6 8 V
6 4 V
6 6 V
5 4 V
6 3 V
6 3 V
6 3 V
6 2 V
6 0 V
6 1 V
6 0 V
6 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -5 V
6 -6 V
6 -4 V
6 -6 V
6 -7 V
5 -6 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -9 V
6 -8 V
6 -12 V
6 -18 V
5 -17 V
6 -18 V
6 -18 V
6 -16 V
6 -17 V
6 -16 V
6 -17 V
6 -16 V
6 -16 V
5 -15 V
6 -16 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
6 -18 V
6 -18 V
6 -17 V
6 -18 V
5 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -16 V
6 -17 V
6 -16 V
6 -16 V
6 -16 V
5 -15 V
6 -16 V
6 -15 V
6 -15 V
6 -16 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
5 -15 V
6 -14 V
6 -14 V
6 -14 V
6 -13 V
6 -14 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
5 -13 V
6 -13 V
6 -12 V
6 -12 V
6 -13 V
6 -12 V
6 -11 V
6 -12 V
6 -12 V
6 -11 V
6 -11 V
5 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
6 -10 V
6 -11 V
6 -10 V
5 -9 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
5 -9 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
5 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
5 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
5 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
5 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 1 V
6 0 V
6 2 V
6 1 V
6 1 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 5 V
6 5 V
6 5 V
6 6 V
6 6 V
6 6 V
5 7 V
6 7 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 10 V
6 9 V
5 9 V
6 10 V
6 9 V
6 10 V
6 11 V
6 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
5 11 V
6 12 V
6 12 V
6 12 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 13 V
5 12 V
6 12 V
6 11 V
6 12 V
6 11 V
6 11 V
6 11 V
6 10 V
6 10 V
5 10 V
6 10 V
6 11 V
6 10 V
6 10 V
6 10 V
6 10 V
6 9 V
6 9 V
6 9 V
6 8 V
5 8 V
6 8 V
6 7 V
6 7 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
5 6 V
6 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
5 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
5 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
5 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
5 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
currentpoint stroke M
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT3
3087 1647 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 2 V
6 1 V
6 2 V
6 2 V
5 3 V
6 3 V
6 4 V
6 5 V
6 5 V
6 6 V
6 6 V
6 8 V
6 8 V
6 9 V
6 9 V
5 11 V
6 11 V
6 11 V
6 14 V
6 14 V
6 14 V
6 15 V
6 17 V
6 17 V
6 17 V
5 17 V
6 20 V
6 21 V
6 20 V
6 20 V
6 21 V
6 24 V
6 23 V
6 23 V
5 23 V
6 23 V
6 25 V
6 26 V
6 26 V
6 26 V
6 26 V
6 25 V
6 24 V
6 27 V
6 27 V
5 28 V
6 27 V
6 27 V
6 26 V
6 26 V
6 24 V
6 25 V
6 26 V
6 28 V
6 27 V
5 27 V
6 26 V
6 25 V
6 25 V
6 23 V
6 23 V
6 23 V
6 21 V
6 21 V
5 23 V
6 23 V
6 22 V
6 22 V
6 20 V
6 20 V
6 19 V
6 18 V
6 17 V
6 17 V
6 15 V
5 15 V
6 13 V
6 14 V
6 12 V
6 11 V
6 14 V
6 13 V
6 12 V
6 12 V
6 11 V
5 10 V
6 9 V
6 9 V
6 8 V
6 7 V
6 7 V
6 5 V
6 5 V
6 5 V
5 3 V
6 3 V
6 3 V
6 1 V
6 1 V
6 1 V
6 0 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -4 V
5 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -11 V
6 -15 V
6 -15 V
6 -15 V
5 -14 V
6 -14 V
6 -14 V
6 -13 V
6 -14 V
6 -13 V
6 -16 V
6 -17 V
6 -16 V
6 -17 V
5 -16 V
6 -16 V
6 -16 V
6 -16 V
6 -16 V
6 -15 V
6 -16 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
5 -15 V
6 -14 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
6 -14 V
6 -13 V
6 -14 V
5 -14 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -12 V
6 -13 V
6 -12 V
5 -12 V
6 -12 V
6 -12 V
6 -11 V
6 -12 V
6 -11 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
5 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -11 V
6 -10 V
6 -9 V
6 -10 V
6 -10 V
5 -9 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -9 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
5 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
5 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
5 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$300$ PDF}}%
\put(3037,1747){\makebox(0,0)[r]{$W = 100$ PDF}}%
\put(3037,1847){\makebox(0,0)[r]{$300$ SPD}}%
\put(3037,1947){\makebox(0,0)[r]{$W = 100$ SPD}}%
\put(1975,50){\makebox(0,0){\Large $b$ (fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $ I (b,W) $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2860,200){\makebox(0,0){0.8}}%
\put(2270,200){\makebox(0,0){0.6}}%
\put(1680,200){\makebox(0,0){0.4}}%
\put(1090,200){\makebox(0,0){0.2}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.012}}%
\put(450,1767){\makebox(0,0)[r]{0.01}}%
\put(450,1473){\makebox(0,0)[r]{0.008}}%
\put(450,1180){\makebox(0,0)[r]{0.006}}%
\put(450,887){\makebox(0,0)[r]{0.004}}%
\put(450,593){\makebox(0,0)[r]{0.002}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> yeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: yeff.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Jul 13 14:23:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 520 M
63 0 V
2987 0 R
-63 0 V
400 740 M
63 0 V
2987 0 R
-63 0 V
400 960 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1400 M
63 0 V
2987 0 R
-63 0 V
400 1620 M
63 0 V
2987 0 R
-63 0 V
400 1840 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
739 300 M
0 63 V
0 1697 R
0 -63 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
2094 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2772 300 M
0 63 V
0 1697 R
0 -63 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
1011 2060 M
17 -100 V
27 -132 V
27 -117 V
27 -105 V
26 -93 V
27 -83 V
27 -76 V
26 -68 V
27 -61 V
27 -56 V
26 -51 V
27 -47 V
27 -43 V
27 -39 V
26 -36 V
27 -34 V
27 -31 V
26 -28 V
27 -27 V
27 -25 V
26 -23 V
27 -21 V
27 -20 V
27 -19 V
26 -18 V
27 -17 V
27 -15 V
26 -15 V
27 -14 V
27 -13 V
26 -12 V
27 -12 V
27 -11 V
27 -10 V
26 -10 V
27 -10 V
27 -8 V
26 -9 V
27 -8 V
27 -8 V
26 -7 V
27 -7 V
27 -7 V
27 -6 V
26 -6 V
27 -6 V
27 -6 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
26 -4 V
27 -5 V
27 -4 V
26 -4 V
27 -4 V
27 -4 V
26 -3 V
27 -4 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -2 V
26 -3 V
27 -2 V
27 -3 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
1.000 UL
LT1
3087 1847 M
263 0 V
832 2060 M
10 -78 V
26 -187 V
27 -157 V
27 -133 V
26 -115 V
27 -98 V
27 -86 V
26 -76 V
27 -66 V
27 -59 V
27 -52 V
26 -46 V
27 -42 V
27 -38 V
26 -34 V
27 -31 V
27 -28 V
26 -25 V
27 -23 V
27 -22 V
27 -19 V
26 -19 V
27 -16 V
27 -16 V
26 -14 V
27 -13 V
27 -13 V
26 -11 V
27 -11 V
27 -10 V
27 -10 V
26 -8 V
27 -9 V
27 -8 V
26 -7 V
27 -7 V
27 -6 V
26 -7 V
27 -5 V
27 -6 V
27 -5 V
26 -5 V
27 -5 V
27 -4 V
26 -4 V
27 -5 V
27 -3 V
26 -4 V
27 -4 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -3 V
26 -3 V
27 -2 V
27 -3 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -1 V
27 -2 V
26 -2 V
27 -1 V
27 -2 V
26 -1 V
27 -1 V
27 -2 V
26 -1 V
27 -1 V
27 -1 V
27 -1 V
26 -2 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
26 0 V
27 -1 V
1.000 UL
LT2
3087 1747 M
263 0 V
1148 2060 M
14 -66 V
27 -112 V
26 -102 V
27 -93 V
27 -84 V
26 -76 V
27 -70 V
27 -64 V
27 -59 V
26 -55 V
27 -50 V
27 -46 V
26 -43 V
27 -40 V
27 -37 V
26 -35 V
27 -32 V
27 -31 V
27 -28 V
26 -26 V
27 -25 V
27 -24 V
26 -22 V
27 -20 V
27 -20 V
26 -19 V
27 -17 V
27 -17 V
27 -15 V
26 -15 V
27 -14 V
27 -14 V
26 -12 V
27 -13 V
27 -11 V
26 -11 V
27 -11 V
27 -10 V
27 -9 V
26 -9 V
27 -9 V
27 -9 V
26 -8 V
27 -7 V
27 -8 V
27 -7 V
26 -7 V
27 -6 V
27 -6 V
26 -6 V
27 -6 V
27 -6 V
26 -5 V
27 -5 V
27 -5 V
27 -5 V
26 -5 V
27 -4 V
27 -5 V
26 -4 V
27 -4 V
27 -4 V
26 -4 V
27 -3 V
27 -4 V
27 -3 V
26 -4 V
27 -3 V
27 -3 V
26 -3 V
27 -3 V
27 -3 V
26 -2 V
27 -3 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$\lambda =15$}}%
\put(3037,1847){\makebox(0,0)[r]{$\lambda =5$}}%
\put(3037,1947){\makebox(0,0)[r]{$\lambda =10$}}%
%\put(1078,2200){\makebox(0,0)[l]{Effective x at given b}}%
\put(1925,50){\makebox(0,0){\Large $b$ ~(fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x'/\delta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.45}}%
\put(3111,200){\makebox(0,0){0.4}}%
\put(2772,200){\makebox(0,0){0.35}}%
\put(2433,200){\makebox(0,0){0.3}}%
\put(2094,200){\makebox(0,0){0.25}}%
\put(1756,200){\makebox(0,0){0.2}}%
\put(1417,200){\makebox(0,0){0.15}}%
\put(1078,200){\makebox(0,0){0.1}}%
\put(739,200){\makebox(0,0){0.05}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{5}}%
\put(350,1840){\makebox(0,0)[r]{4.5}}%
\put(350,1620){\makebox(0,0)[r]{4}}%
\put(350,1400){\makebox(0,0)[r]{3.5}}%
\put(350,1180){\makebox(0,0)[r]{3}}%
\put(350,960){\makebox(0,0)[r]{2.5}}%
\put(350,740){\makebox(0,0)[r]{2}}%
\put(350,520){\makebox(0,0)[r]{1.5}}%
\put(350,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput

